Non-perturbative QCD: renormalization, O(a)-improvement and matching to Heavy Quark Effective Theory

We give an introduction to three topics in lattice gauge theory: I. The Schroedinger Functional and O(a) improvement. O(a) improvement has been reviewed several times. Here we focus on explaining the basic ideas in detail and then proceed directly to an overview of the literature and our personal assessment of what has been achieved and what is missing. II. The computation of the running coupling, running quark masses and the extraction of the renormalization group invariants. We focus on the basic strategy and on the large effort that has been invested in understanding the continuum limit. We point out what remains to be done. III. Non-perturbative Heavy Quark Effective Theory. Since the literature on this subject is still rather sparse, we go beyond the basic ideas and discuss in some detail how the theory works in principle and in practice.

==> plots/hqetstrat.tex <==

\newcommand{\slat}[1] 
{
\unitlength #1
\linethickness{0.2mm}
\bla\multiput(0,0)(0,2.0){6}{\line( 1, 0){12}}
\bla\multiput(0,0)(2.0,0){6}{\line( 0, 1){12}}
\linethickness{0.4mm}
\multiput(0,2)(2.0,0){7}{\bla\circle*{0.2}}
\multiput(0,4)(2.0,0){7}{\bla\circle*{0.2}}
\multiput(0,6)(2.0,0){7}{\bla\circle*{0.2}}
\multiput(0,8)(2.0,0){7}{\bla\circle*{0.2}}
\multiput(0,10)(2.0,0){7}{\bla\circle*{0.2}}
\multiput(0,12)(2.0,0){7}{\red\circle*{0.2}}
\multiput(0,0)(2.0,0){7}{\red\circle*{0.2}}
\put(0,0){\blu\line(0,1){12}}
\put(12,0){\blu\line(0,1){12}}
}
\newcommand{\blat}[1] 
{
\unitlength #1
\linethickness{0.2mm}
\bla\multiput(0,0)(0,2.0){12}{\line( 1, 0){24}}
\bla\multiput(0,0)(2.0,0){12}{\line( 0, 1){24}}
\linethickness{0.4mm}
\multiput(0,2)(2.0,0){13}{\bla\circle*{0.2}}
\multiput(0,4)(2.0,0){13}{\bla\circle*{0.2}}
\multiput(0,6)(2.0,0){13}{\bla\circle*{0.2}}
\multiput(0,8)(2.0,0){13}{\bla\circle*{0.2}}
\multiput(0,10)(2.0,0){13}{\bla\circle*{0.2}}
\multiput(0,12)(2.0,0){13}{\bla\circle*{0.2}}
\multiput(0,14)(2.0,0){13}{\bla\circle*{0.2}}
\multiput(0,16)(2.0,0){13}{\bla\circle*{0.2}}
\multiput(0,18)(2.0,0){13}{\bla\circle*{0.2}}
\multiput(0,20)(2.0,0){13}{\bla\circle*{0.2}}
\multiput(0,22)(2.0,0){13}{\bla\circle*{0.2}}
\multiput(0,24)(2.0,0){13}{\red\circle*{0.2}}
\multiput(0,0)(2.0,0){13}{\red\circle*{0.2}}
\put(0,0){\blu\line(0,1){24}}
\put(24,0){\blu\line(0,1){24}}
}

\unitlength 0.25cm
\begin{picture}(35,34)(-5,-1.5)

\put(29.2,22){\vector(1, 0){4.2}}
\put(33.4,22){\vector(-1,0){4.2}}
\put(29.2,23.5){$0.4\,\fm$}


\put(28,11){\blat{0.035cm}}
\put(28,1){\slat{0.07cm}}
\put(12,1){\blat{0.07cm}}
\put(0,1){\slat{0.14cm}}
\put(0,15){\blat{0.14cm}}
\red\put(-5.0,25.0){HQET}
\red\put(-4.0,22.0){$\mb$}
\red\put(-4.0,20.5){$\fb$}
\red\put(-4.0,19.0){$\ldots$}
\red\put(-6.0,17.0){(large}
\red\put(-6.0,15.5){ volume)}
\red\put(9.0,-2.0){$\Phihqet_k(L_2,\Mbeauty)$}
\red\put(28.0,-2.0){$\Phihqet_k(L_1,\Mbeauty)$}
\cbla\put(6,10.0){\vector(0,1){4.0}}
\cbla\put(29,10.5){\vector(0,-1){4.0}}
\cbla\put(30.0,7.0){matching}
\cmag\put(28.0,16.0){$\Phiqcd_k(L_1,\Mbeauty)$}
\cred\put(28,2){\vector(-1,0){4.5}}
\put(25,3){$F_k$}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "nic"
%%% TeX-master: "nic"
%%% End: 


==> plots/lattices.tex <==

 \definecolor{Red}{gray}{0}
 \definecolor{PineGreen}{gray}{0}
 \definecolor{Blue}{gray}{0}
 \definecolor{Magenta}{gray}{0}
 \definecolor{Black}{gray}{0}
 \definecolor{Gray}{gray}{0}
 \definecolor{Lavender}{gray}{0}
\newcommand{\mgt}{\cmag}

\newcommand{\cred}{\color{Red}}
\newcommand{\cblu}{\color{Blue}}
\newcommand{\cmag}{\color{Magenta}}
\newcommand{\cgre}{\color{PineGreen}}
\newcommand{\cbla}{\color{Black}}


\newcommand{\bla}{\cbla}
\newcommand{\red}{\cred}
\newcommand{\gre}{\cgre}
\newcommand{\blu}{\cblu}
\newcommand{\asylat}[1]  % \unitlength 1mm for 8 cm lattice!
{\begin{picture}(160,160)
\unitlength #1
\linethickness{0.1mm}
\blu\multiput(0,0)(0,10.0){8}{\line( 1, 0){80.0}}
\blu\multiput(0,0)(2.5,0){32}{\line( 0, 1){80.0}}
\end{picture}
}
\newcommand{\vbiglat}[1]  % \unitlength 1mm for 16 cm lattice!
{\begin{picture}(160,160)
\unitlength #1
\linethickness{0.1mm}
\blu\multiput(0,0)(0,10.0){16}{\line( 1, 0){160.0}}
\blu\multiput(0,0)(10.0,0){16}{\line( 0, 1){160.0}}
\end{picture}
}
\newcommand{\vvbiglat}[1]  % \unitlength 1mm for 32 cm lattice!
{\begin{picture}(320,280)
\unitlength #1
\linethickness{0.1mm}
\blu\multiput(0,0)(0,10.0){28}{\line( 1, 0){320.0}}
\blu\multiput(0,0)(10.0,0){32}{\line( 0, 1){280.0}}
\end{picture} 
}

\newcommand{\bwave}[1]  % \unitlength 1mm for a=1 cm lattice!
{\unitlength #1
\begin{picture}(50,20)
\linethickness{0.1 mm}
\mgt \qbezier(0,0)(1.2,20)(1.9,20)     % 0,pi/2 (pi=120)
     \qbezier(1.9,20)(2.5,20)(3.75,0)     % pi/2,pi
      \qbezier(3.75,0)(4.95,-20)(5.6,-20)
      \qbezier(5.6,-20)(6.3,-20)(7.5,0)
\end{picture}
}
\newcommand{\bwavelnod}[1]  % \unitlength 1mm for a=1 cm lattice!
{\unitlength #1
\begin{picture}(50,20)
\linethickness{0.7 mm}
\mgt \qbezier(0,0)(24,20)(37.5,20)     % 0,pi/2 (pi=120)
     \qbezier(37.5,20)(50,20)(75,0)     % pi/2,pi
      \qbezier(75,0)(99,-20)(112.5,-20)
      \qbezier(112.5,-20)(126,-20)(150,0)
\end{picture}
}
\newcommand{\bwaveasy}[1]  % \unitlength 1mm for a=1 cm lattice!
{\unitlength #1
\begin{picture}(50,20)
\linethickness{0.7 mm}
\mgt \qbezier(0,0)(12,20)(19,20)     % 0,pi/2 (pi=120)
     \qbezier(19,20)(25,20)(37.5,0)     % pi/2,pi
      \qbezier(37.5,0)(50,-20)(56,-20)
      \qbezier(56,-20)(69,-20)(75,0)
\end{picture}
}

\newcommand{\piwave}[1]  % \unitlength 1mm for a=1 cm lattice!
{\unitlength #1
\begin{picture}(50,20)
\linethickness{0.2 mm}
\gre \qbezier(0,0)(40,20)(70,20)      % 0,pi/2 (pi=140)
     \qbezier(70,20)(100,20)(140,0)   % pi/2,pi
      \qbezier(140,0)(170,-20)(210,-20)
      \qbezier(210,-20)(240,-20)(280,0)
\end{picture}
}
\newcommand{\pihwave}[1]  % \unitlength 1mm for a=1 cm lattice!
{\unitlength #1
\begin{picture}(50,20)
\linethickness{0.7 mm}
\gre \qbezier(0,0)(40,20)(70,20)      % 0,pi/2 (pi=140)
     \qbezier(70,20)(100,20)(140,0)   % pi/2,pi
\end{picture}
}





%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 

